GreedyGD: Enhanced Generalized Deduplication for Direct Analytics in IoT

Exponential growth in the amount of data generated by the Internet of Things currently pose significant challenges for data communication, storage and analytics and leads to high costs for organisations hoping to leverage their data. Novel techniques are therefore needed to holistically improve the efficiency of data storage and analytics in IoT systems. The emerging compression technique Generalized Deduplication (GD) has been shown to deliver high compression and enable direct compressed data analytics with low storage and memory requirements. In this paper, we propose a new GD-based data compression algorithm called GreedyGD that is designed for analytics. Compared to existing versions of GD, GreedyGD enables more reliable analytics with less data, while running 11.2x faster and delivering even better compression.

==> figures/graph_analytics_vs_compression.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
		custom scatter plot style,
		width=0.99\textwidth, height=0.78\textwidth,
		xmin=0.001, xmax=0.6,
		ymin=0.75, ymax=2.4,
		ylabel={Approximation Ratio},
		xlabel={Analytics Data Ratio},
		legend columns=1,
		legend image post style={scale=0.8},
		legend style={
			font=\scriptsize,
			/tikz/every even column/.append style={column sep=0.3em},
			/tikz/every odd column/.append style={column sep=0.1em},
			anchor=north east,
			legend pos=north east,
		},
		set layers=standard,
	]
		% Add scatter plots
		\addplot+ [] table[x index=4, y index=2] {\dataResultsClusteringADRGLEAN};
		\addplot+ [] table[x index=4, y index=2] {\dataResultsClusteringADRGLEANplus};
		\addplot+ [] table[x index=4, y index=2] {\dataResultsClusteringADRGreedy};

		% Highlight worst datasets from GLEAN
		\pgfplotsset{cycle list shift=-3}
		\addplot+ [mark options={draw=black, fill opacity=0, scale=1.4, line width=0.8pt}]coordinates {(0.012248, 2.149351) (0.023665, 2.139292) (0.089023, 1.580823)};
		\addplot+ [mark options={draw=black, fill opacity=0, scale=1.3, line width=0.8pt}]coordinates {(0.003833, 1.004989) (0.041452, 1.372720) (0.008500, 1.079832)};
		\addplot+ [mark options={draw=black, fill opacity=0, scale=1.8, line width=0.8pt}]coordinates {(0.006479, 1.000049) (0.017771, 1.348067) (0.004517, 1.010283)};

		% Annotate AR=1
		\begin{pgfonlayer}{axis background}    % select the background layer
			\fill[fill=black!10] (0.001,0.75)--(0.001,1)--(0.6,1)--(0.6,0.75);
		\end{pgfonlayer}

		% Legend
		\legend{\gdGLEAN, \gdGLEANplus, \newgdname}
	\end{semilogxaxis}
\end{tikzpicture}



==> figures/graph_clustering_ar_greedy_glean.tex <==
\newcommand{\minvalue}{0.6}
\newcommand{\maxvalue}{2.5}

\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		custom scatter plot style,
		width=0.48\textwidth, height=0.48\textwidth,
		xmin=\minvalue, xmax=\maxvalue,
		ymin=\minvalue, ymax=\maxvalue,
		ylabel={\newgdname{}},
		set layers=standard,
	]
		% Fill plot
		\begin{pgfonlayer}{axis background}    % select the background layer
			\fill[fill=green!10] (\minvalue,\minvalue)--(\maxvalue,\minvalue)--(\maxvalue,\maxvalue);
		\end{pgfonlayer}

		% Add plots
		\addplot+ [] table[x index=0, y index=4] {\dataResultsClusteringAR};
		\addplot [sharp plot, mark=none, dashed, black!70] coordinates {(0, 0) (10, 10)};

		% Annotate dataset
		\node[black!80, anchor=south west, font=\scriptsize, inner sep=0.2em, align=center] (dataset) at (0.7, 2.05) {\textit{Gas turbine emissions}\\\textit{\& COMBED UPS}};
		\draw [black!60, -latex, solid] (dataset.south) to (1.95, 1.55);
	\end{axis}
\end{tikzpicture}



==> figures/graph_clustering_ar_greedy_gleanplus.tex <==
\newcommand{\minvalue}{0.6}
\newcommand{\maxvalue}{2.5}

\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		custom scatter plot style,
		width=0.48\textwidth, height=0.48\textwidth,
		xmin=\minvalue, xmax=\maxvalue,
		ymin=\minvalue, ymax=\maxvalue,
		set layers=standard,
	]
		% Fill plot
		\begin{pgfonlayer}{axis background}    % select the background layer
			\fill[fill=green!10] (\minvalue,\minvalue)--(\maxvalue,\minvalue)--(\maxvalue,\maxvalue);
		\end{pgfonlayer}

		% Add plots
		\addplot+ [] table[x index=1, y index=4] {\dataResultsClusteringAR};
		\addplot [sharp plot, mark=none, dashed, black!70] coordinates {(0, 0) (10, 10)};

		% Annotate dataset
		\node[black!80, anchor=west, font=\scriptsize, inner sep=0.2em, align=center] (dataset) at (0.7, 2) {\textit{Aarhus Citylab}};
		\draw [black!60, -latex, solid] (dataset.east) to  [bend left=20] (2.0, 1.2);
	\end{axis}
\end{tikzpicture}



==> figures/graph_compression_boxplot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % General options
        single boxplot style,
        width=0.45\textwidth, height=0.38\textwidth,
        xmax=1.1, xmin=0,
        ymax=11, ymin=0,
        % Ensure scatter plot renders below box plot
        set layers=standard,
        mark layer=axis ticks,
        % Labels
        ytick={1,...,10},
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        yticklabels={
            bzip2, Zstd, \newgdname, \gdINFOCOMplus, \gdGLEANplus, zlib, LZ4, \gdINFOCOM, Snappy, \gdGLEAN
        },
        xlabel={Compression Ratio},
        y dir=reverse,  % reverse order of y axis
        ]
        % Scatter plots
        \foreach \i in {2,...,11} {
            \addplot+ [
            only marks,
            mark=*,
            black!70,
            mark options={draw opacity=0.0, fill opacity=0.2, scale=1.3},
            ] table[x index=\i, y index=\the\numexpr\i+10] {\dataResultsCompression};
        }

        % Box plots
        %\pgfplotsset{cycle list shift=-1}
        \foreach \i in {2,...,11} {
            \ifthenelse{\equal{\i}{4}}
            {% True case
                \addplot+ [boxplot, fill=colour2] table[y index=\i] {\dataResultsCompression};
            }
            {% false case
                \addplot+ [boxplot] table[y index=\i] {\dataResultsCompression};
            }
        }
    \end{axis}
\end{tikzpicture}



==> figures/graph_compression_greedy_bzip2.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		custom scatter plot style,
		width=0.27\textwidth, height=0.27\textwidth,
		xmin=0, xmax=1.0,
		ymin=0, ymax=1.0,
		set layers=standard,
	]
		% Fill plot
		\begin{pgfonlayer}{axis background}    % select the background layer
			\fill[fill=green!10] (0,0)--(1,0)--(1,1);
		\end{pgfonlayer}
		% Add plots
		\addplot+ [] table[x index=2, y index=4] {\dataResultsCompression};
		\addplot [sharp plot, mark=none, dashed, black!70] coordinates {(0, 0) (1, 1)};
		% Annotations
		\node[black!80, anchor=south, font=\scriptsize, inner sep=0.2em] (dataset2) at (0.28, 0.8) {\textit{CMU IMU}};
		\draw [black!60, -latex, solid] (dataset2.south) to [bend right=20] (0.38, 0.68);
	\end{axis}
\end{tikzpicture}



==> figures/graph_compression_greedy_infocom.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		custom scatter plot style,
		width=0.27\textwidth, height=0.27\textwidth,
		xmin=0, xmax=1.0,
		ymin=0, ymax=1.0,
		ylabel={\newgdname{}},
		set layers=standard,
	]
		% Fill plot
		\begin{pgfonlayer}{axis background}    % select the background layer
			\fill[fill=green!10] (0,0)--(1,0)--(1,1);
		\end{pgfonlayer}
		% Plots
		\addplot+ [] table[x index=9, y index=4] {\dataResultsCompression};
		\addplot [sharp plot, mark=none, dashed, black!70] coordinates {(0, 0) (1, 1)};
	\end{axis}
\end{tikzpicture}



==> figures/graph_compression_greedy_infocomplus.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		custom scatter plot style,
		width=0.27\textwidth, height=0.27\textwidth,
		xmin=0, xmax=1.0,
		ymin=0, ymax=1.0,
		set layers=standard,
	]
		% Fill plot
		\begin{pgfonlayer}{axis background}    % select the background layer
			\fill[fill=green!10] (0,0)--(1,0)--(1,1);
		\end{pgfonlayer}
		% Add plots
		\addplot+ [] table[x index=5, y index=4] {\dataResultsCompression};
		\addplot [sharp plot, mark=none, dashed, black!70] coordinates {(0, 0) (1, 1)};
		% Annotate dataset
		\node[black!80, anchor=west, font=\scriptsize, inner sep=0.2em, align=center] (dataset) at (0.51, 0.29) {\textit{Chicago}\\\textit{taxi trips}};
		\draw [black!60, -latex, solid] (dataset.south) to [bend left=20] (0.37, 0.13);
	\end{axis}
\end{tikzpicture}



==> figures/graph_compression_greedy_zstd.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
	\begin{axis}[
		custom scatter plot style,
		width=0.27\textwidth, height=0.27\textwidth,
		xmin=0, xmax=1.0,
		ymin=0, ymax=1.0,
		set layers=standard,
	]
		% Fill plot
		\begin{pgfonlayer}{axis background}    % select the background layer
			\fill[fill=green!10] (0,0)--(1,0)--(1,1);
		\end{pgfonlayer}
		% Add plots
		\addplot+ [] table[x index=3, y index=4] {\dataResultsCompression};
		\addplot [sharp plot, mark=none, dashed, black!70] coordinates {(0, 0) (1, 1)};
		% Lower outlier
		\node[black!80, anchor=west, font=\scriptsize, inner sep=0.2em, align=center] (dataset) at (0.5, 0.2) {\textit{Gas turbine}\\\textit{emissions}};
		\draw [black!60, -latex, solid] (dataset.north) to [bend right=20] (0.675, 0.41);
		% Upper outliers
		\node[black!80, anchor=south, font=\scriptsize, inner sep=0.2em] (dataset2) at (0.28, 0.8) {\textit{CMU IMU}};
		\draw [black!60, -latex, solid] (dataset2.south) to [bend right=20] (0.45, 0.66);
	\end{axis}
\end{tikzpicture}



==> figures/graph_configuration_runtime_dimensionality.tex <==
\begin{tikzpicture}
	\begin{axis}[
		custom line plot style,
		width=\textwidth, height=0.9\textwidth,
		xmin=0, xmax=12,
		ymin=0, ymax=0.75,
		ylabel={Runtime (seconds)},
		xlabel={No. dimensions},
		xtick={0,2,4,6,8,10,12},
	]
		% Add plots
		\addplot+ [
			error bars/.cd,
			x dir=both, x explicit,
			y dir=both, y explicit
		] table[x index=0, y index=1, y error minus index=2, y error plus index=3] {\dataResultsRuntimeVsDimensionality};
	\end{axis}
\end{tikzpicture}



==> figures/graph_configuration_runtime_single_dataset.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width=\textwidth, height=0.9\textwidth,
		xmin=-0.7, xmax=3.7,
		ymin=-0.3, ymax=7,
		% Plot design
		ybar,
		bar width=0.6,
		xtick pos=bottom,
		% Labels
		ylabel={Runtime (seconds)},
		xtick={0, 1, 2, 3},
		xticklabels={\gdINFOCOM, \gdINFOCOMplus, \gdGLEANplus, \newgdname},
		x tick label style={rotate=30,anchor=north east},
%		minor y tick num=1,
	]
		\addplot [
			fill=colour1!50,
			fill opacity=0.6,
			draw=colour1!70,
			line width=0.5pt,
			error bars/.cd,
			y dir=both,
			y explicit,
			error bar style={line width=0.8pt},
			error mark options={draw=colour1!70, line width=8pt, mark size=0.3pt},
		] coordinates {
			(0,5.341) += (0,1.184529) -= (0,0.181312)
			(1,0.452) += (0,0.135249) -= (0,0.018950)
			(2,0.463) += (0,0.089077) -= (0,0.019632)
			(3,0.475) += (0,0.035897) -= (0,0.021138)
		};
	
		% Annotations
		\node[colour3, anchor=north west, font=\scriptsize, inner sep=0.2em, align=left] (basetree) at (0.57, 5.341) {Significant speed-up\\from \texttt{BaseTree}};
		\draw [colour3, -latex, solid, line width=0.8pt] (0.5, 5.341) to (0.5, 0.452);
		
		\draw [black!70, densely dotted, line width=0.5pt] (-0.5, 0.452) to (3.5, 0.452);

%		\node[colour4, anchor=north west, font=\scriptsize, inner sep=0.2em, align=center] (increase) at (1.4, 2.65) {Slight increase\\from optimisation};
%		\draw [colour4, -latex, solid, line width=0.5pt] (2.5, 0.0) to (2.5, 0.452);
%		\draw [colour4, -latex, solid, line width=0.5pt] (2.5, 1.0) to (2.5, 0.475);
	\end{axis}
\end{tikzpicture}



==> figures/graph_sampling_cr.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
		custom line plot style,
		width=\textwidth, height=0.9\textwidth,
		ymin=0, ymax=1.65,
		enlarge x limits=0.1,
		ylabel={Median CR},
		xlabel={Data subset size},
		% Legend
		legend columns=1,
		legend image post style={scale=0.8},
		legend style={
			row sep=0em,
			font=\scriptsize,
			/tikz/every even column/.append style={column sep=0.3em},
			/tikz/every odd column/.append style={column sep=0.1em},
			anchor=north east,
			legend pos=north east,
			fill opacity=0.7,
		},
	]
		% Add plots
		\foreach \i in {3,4,1,2,5} {
			\addplot+ [
				sharp plot,
%				mark options={solid, scale=1.4, fill=colour1!40, draw=colour1!70}
			] table[x index=0, y index=\i] {\dataResultsSamplingCR};
		}

		\legend{\gdINFOCOM, \gdINFOCOMplus, \gdGLEAN, \gdGLEANplus, \newgdname}
	\end{semilogxaxis}
\end{tikzpicture}



==> figures/illustration_base_tree.tex <==
\tikzset{
	levels style/.style={
		align=left,
		anchor=west
	}
}

\tikzset{
	braces style/.style={
		decorate,
		decoration={brace,amplitude=0.5em},
		colour1,
	}
}

\begin{forest}
	/tikz/every node/.append style={font=\footnotesize},
	for tree = {
		circle,
		draw,
		s sep=1.0em,
	},
	where level=6{
		edge={black!40,densely dotted,thick},
		draw=none,
	}{},
	[,name=root
	[1,name=level1
	[0,name=level2
		[0,name=level3
			[1,name=level4
				[0,name=level5
					[]
				]
				[1,name=level5n1
					[]
				]
			]
		]
		[1,name=level3n1
			[0,name=level4n1
				[0,name=level5n2
					[]
				]
			]
			[1,name=level4n2
				[0,name=level5n3
					[][]
				]
				[1,name=level5n4
					[][]
				]
			]
		]
	]
	]
	]
	%
	% Tree level annotations
	\node[left=2.2cm of root, align=left, anchor=east] (rootlabel) {\textbf{Root node:} $ \basebits = \emptyset $};
	\node[levels style] (L1) at (level1 -| rootlabel.west) {\textbf{Level 1:} bit 1 $ \rightarrow \basebits $};
	\node[levels style] (L2) at (level2 -| rootlabel.west) {\textbf{Level 2:} bit 8 $ \rightarrow \basebits $};
	\node[levels style] (L3) at (level3 -| rootlabel.west) {\textbf{Level 3:} bit 2 $ \rightarrow \basebits $};
	\node[levels style] (L4) at (level4 -| rootlabel.west) {\textbf{Level 4:} bit 3 $ \rightarrow \basebits $};
	\node[levels style] (L5) at (level5 -| rootlabel.west) {\textbf{Level 5:} bit 4 $ \rightarrow \basebits $};
	\draw[braces style] (L1.north east)+(0.1em,0) -- (L2.south east)+(-0.1em,0) node [midway, anchor=west, align=center, xshift=2mm] {Constant\\bits};
	%
	% Annotations of where samples end up
	\node[black!60, anchor=west] () at (root.east) {All samples};
	\node[black!60, anchor=west] () at (level1.east) {All samples};
	\node[black!60, anchor=west] () at (level2.east) {All samples};
	\node[black!60, anchor=west] () at (level3.east) {1, 3};
	\node[black!60, anchor=west] (3n1samples) at (level3n1.east) {2, 4--7};
	\node[black!60, anchor=west] () at (level4.east) {1, 3};
	\node[black!60, anchor=west] () at (level4n1.east) {6};
	\node[black!60, anchor=west] () at (level4n2.east) {2, 4, 5, 7};
	\node[black!60, anchor=west] () at (level5.east) {1};
	\node[black!60, anchor=west] () at (level5n1.east) {3};
	\node[black!60, anchor=west] () at (level5n2.east) {6};
	\node[black!60, anchor=west] () at (level5n3.east) {2, 5};
	\node[black!60, anchor=west] () at (level5n4.east) {4, 7};
	%
	% Annotation for meaning of node labels (i.e. value of bit)
	\node[colour1, align=center, xshift=2.5cm, yshift=1.6em] (meaning) at (level1.east) {Value of bit\\added to $ \basebits $};
	\draw [-latex, colour1, solid] (meaning.west)+(0em,0em) to [bend right=10] (level1.north east); %+(-5.4em,-2.15em);
	%
	% Annotate around optimal configuration
	\node[colour1, rounded corners=0.5em, fill=colour1, fill opacity=0.1, minimum width=8.8cm, minimum height=2.3em, anchor=west, xshift=-0.3em] (optimal) at (L4.west) {};
	\node[colour1, anchor=east, xshift=0cm, yshift=3em] (optimalnote) at (optimal.east) {Optimal};
	\draw [-latex, colour1, solid] (optimalnote.south) to [bend left=25] +(-1.2em,-1.53em);
	%
	% Annotation for samples that reach a given node
	\node[colour1, anchor=east, align=center, xshift=0cm, yshift=2.5em] (samples) at (optimalnote.east) {Samples at\\given node};
	\draw [-latex, colour1, solid] (samples.west) to [bend right=20] (3n1samples.north);
	%
	% Matrix of data chunks
	\matrix [
		bits table style,
		anchor=north west,
		xshift=13.5em,
        yshift=-2.5em,
		ampersand replacement=\&,
		column 1/.style={nodes={annotationsgray, draw=none, font=\rmfamily, font=\scriptsize, minimum width=1.2em}},
	] (chunks1) at (root.north)
	{
		1 \& 1 \& 0 \& 1 \& 0 \& 0 \& 0 \& 0 \& 0 \\
		2 \& 1 \& 1 \& 1 \& 0 \& 0 \& 0 \& 1 \& 0 \\
		3 \& 1 \& 0 \& 1 \& 1 \& 0 \& 1 \& 1 \& 0 \\
		4 \& 1 \& 1 \& 1 \& 1 \& 1 \& 0 \& 0 \& 0 \\
        5 \& 1 \& 1 \& 1 \& 0 \& 0 \& 0 \& 1 \& 0 \\
        6 \& 1 \& 1 \& 0 \& 0 \& 0 \& 0 \& 0 \& 0 \\
        7 \& 1 \& 1 \& 1 \& 1 \& 1 \& 1 \& 1 \& 0 \\
	};
	%
	% Bounding box for matrix of nodes
	\node[
		rectangle,
		draw=annotationsgray,
		dashed,
		anchor=north west,
		minimum width=12em,
		minimum height=10.5em,
		yshift=0.6em,
		xshift=0.2em,
	] (chunksbb) at (chunks1.north west) {};
	\node[annotationsgray, anchor=center, fill=white] () at (chunksbb.north) {Data chunks};
\end{forest}



==> figures/illustration_gd.tex <==
\footnotesize
\begin{tikzpicture}
    % Matrix of data chunks
    \matrix [
    bits table style,
    column 1/.style={nodes={fill=colour1!15}},
    column 2/.style={nodes={fill=colour1!15}},
    column 3/.style={nodes={fill=colour1!15}},
    column 8/.style={nodes={fill=colour1!15}},
    label={[yshift=-0.1em]above:Data chunks},
    ] (chunks)
    {
        1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
        1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\
        1 & 0 & 1 & 1 & 0 & 1 & 1 & 0 \\
        1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 \\
        1 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\
        1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
        1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
    };

    % Matrix of deviations
    \matrix [
    bits table style,
    label={[yshift=-0.1em]above:Deviations},
    anchor=west,
    xshift=2.6em,
    ] (deviations) at (chunks.east)
    {
        0 & 0 & 0 & 0 \\
        0 & 0 & 0 & 1 \\
        1 & 0 & 1 & 1 \\
        1 & 1 & 0 & 0 \\
        0 & 0 & 0 & 1 \\
        0 & 0 & 0 & 0 \\
        1 & 1 & 1 & 1 \\
    };

    % Base IDs
    \matrix [
    bits table style,
    nodes={fill=colour2!15},
    label={[yshift=-0.1em]above:IDs},
    anchor=north west,
    xshift=0.02em,
    ] (baseIDs) at (deviations.north east)
    {
        0 \\
        1 \\
        0 \\
        1 \\
        1 \\
        2 \\
        1 \\
    };


    % Matrix of bases
    \matrix [
    bits table style,
    nodes={fill=colour1!15},
    label={[yshift=-0.1em]above:Bases},
    anchor=north west,
    xshift=0.3em,
    ] (bases) at (baseIDs.north east)
    {
        1 & 0 & 1 & 0 \\
        1 & 1 & 1 & 0 \\
        1 & 1 & 0 & 0 \\
    };

    % Base counts
    \matrix [
    bits table style,
    nodes={fill=colour2!15},
    label={[yshift=-0.1em]above:Counts},
    anchor=north west,
    xshift=0.02em,
    ] (baseCounts) at (bases.north east)
    {
        2 \\
        4 \\
        1 \\
    };

    % Bounding boxes
    \node[
    rectangle,
    draw=annotationsgray,
    dashed,
    minimum width=11.6em,
    minimum height=12.3em,
    yshift=0.8em,
    ] (uncompressed) at (chunks) {};
    \node[
    rectangle,
    draw=annotationsgray,
    draw,
    dashed,
    minimum width=17.3em,
    minimum height=12.3em,
    xshift=1.3em,
    anchor=west,
    ] (compressed) at (uncompressed.east) {};

    % Bounding box labels
    \node[annotationsgray, anchor=center, yshift=-0.1em, fill=white] () at (uncompressed.north) {Uncompressed data};
    \node[annotationsgray, anchor=center, yshift=-0.1em, fill=white] () at (compressed.north) {Compressed data};
\end{tikzpicture}



==> figures/illustration_preprocessing.tex <==
\newcommand{\hlconst}[1]{\textcolor{colour1}{\textbf{#1}}}

\tikzset{
	preprocessing example style/.style={
		matrix of nodes,
		row sep=-\pgflinewidth,
		column sep=4\pgflinewidth,
		nodes={anchor=base east},
		anchor=north,
		minimum height=1.35em,
		font=\scriptsize,
	}
}

\footnotesize
\ttfamily
\begin{tikzpicture}
	% Without scaling
	\matrix [
		preprocessing example style,
	] (before)
	{
		 0.39 & \hlconst{0}0111110110001111010111000010100 \\
		37.83 & \hlconst{0}1000010000101110101000111101100 \\
		98.92 & \hlconst{0}1000010110001011101011100001010 \\
	};

	% With scaling
	\matrix [
		preprocessing example style,
		yshift=-1.4em,
	] (scaling) at (before.south)
	{
		   39. & \hlconst{0}1\hlconst{000}01000011100000000\hlconst{0000000000} \\
		3,783. & \hlconst{0}1\hlconst{000}10101101100011100\hlconst{0000000000} \\
		9,892. & \hlconst{0}1\hlconst{000}11000011010100100\hlconst{0000000000} \\
	};

	% Converted to integer
	\matrix [
		preprocessing example style,
		yshift=-1.4em,
	] (integer) at (scaling.south)
	{
		   39 & \hlconst{000000000000000000}00000000100101 \\
		3,783 & \hlconst{000000000000000000}00111011000111 \\
		9,892 & \hlconst{000000000000000000}10011010100100 \\
	};

	% Annotations
	\node[yshift=0.4em, font=\rmfamily, anchor=north] (labelBefore) at (before.south) {(a) Original data (1 constant bit)};
	\node[yshift=0.4em, font=\rmfamily, anchor=north] (labelScaling) at (scaling.south) {(b) After scaling (14 constant bits)};
	\node[yshift=0.4em, font=\rmfamily, anchor=north] (labelInteger) at (integer.south) {(c) Integer (18 constant bits)};
\end{tikzpicture}
\normalfont


